Parallel block preconditioners for virtual element discretizations of the time-dependent Maxwell equations

The focus of this study is the construction and numerical validation of parallel block preconditioners for low order virtual element discretizations of the three-dimensional Maxwell equations. The virtual element method (VEM) is a recent technology for the numerical approximation of partial differential equations (PDEs), that generalizes finite elements to polytopal computational grids. So far, VEM has been extended to several problems described by PDEs, and recently also to the time-dependent Maxwell equations. When the time discretization of PDEs is performed implicitly, at each time-step a large-scale and ill-conditioned linear system must be solved, that, in case of Maxwell equations, is particularly challenging, because of the presence of both H(div) and H(curl) discretization spaces. We propose here a parallel preconditioner, that exploits the Schur complement block factorization of the linear system matrix and consists of a Jacobi preconditioner for the H(div) block and an auxiliary space preconditioner for the H(curl) block. Several parallel numerical tests have been perfomed to study the robustness of the solver with respect to mesh refinement, shape of polyhedral elements, time step size and the VEM stabilization parameter.

==> figures/efficiency-vem.tex <==
    \begin{tikzpicture}
    \begin{semilogxaxis}
        [width=\textwidth,
        xlabel=CPUs,
        % xmin=349, 
        % xmax=648444,
        ymin=0.,
        ymax=1.5,
        ylabel=Efficiency $E_p$,
         legend columns=2, 
         legend pos=south west
        ]
         

        % Tet
        \addplot  coordinates { 
            (1,  1) 
            (2,  48.07 / 2  / 21.61) 
            (4,  48.07 / 4  / 13.46) 
            (8,  48.07 / 8  / 6.70) 
            (16, 48.07 / 16 / 3.72) 
            (32, 48.07 / 32 / 2.22) 
            };
        % Struct
        \addplot  coordinates { 
            (1,  1) 
            (2,  23.27 / 2  /13.35) 
            (4,  23.27 / 4  /6.97) 
            (8,  23.27 / 8  /4.06) 
            (16, 23.27 / 16 /2.19) 
            (32, 23.27 / 32 /1.51) 
            };
        % Octa
        \addplot  coordinates { 
            (1,  1) 
            (2,  22.95 / 2/12.78)
            (4,  22.95 / 4/6.81)
            (8,  22.95 / 8/3.83)
            (16, 22.95 / 16/2.15)
            (32, 22.95 / 32/1.47)
            };
        % Nona
        \addplot  coordinates { 
            (1,  1) 
            (2,  37.60 / 2/20.95)
            (4,  37.60 / 4/13.26)
            (8,  37.60 / 8/7.18)
            (16, 37.60 / 16/3.34)
            (32, 37.60 / 32/2.57)
            };
        \addplot[line width=2pt, color=green!60!black] coordinates{
            (1,1)
            (2,1)
            (4,1)
            (8,1)
            (16,1)
            (32,1)};
    \legend{Tet, Hex, Octa, Nona}
    \end{semilogxaxis}
    \end{tikzpicture}
    

==> figures/robustness-nona.tex <==
    \begin{tikzpicture}
    \begin{loglogaxis}
        [width=\textwidth,
        xlabel=DoFs,
        ylabel=Iterations,
        legend columns=2,
        legend pos=north west
        ]
         
        % 0.1
        \addplot  coordinates { 
            (209,13) 
            (1408,17) 
            (10376,24) 
            (79600,57) 
            };
        % 0.05
        \addplot  coordinates { 
            (209,12) 
            (1408,15) 
            (10376,20) 
            (79600,48) 
            };
        % 0.01
         \addplot  coordinates { 
            (209,10) 
            (1408,12) 
            (10376,15) 
            (79600,32) 
            };                               
         % 0.005
         \addplot  coordinates { 
            (209,9) 
            (1408,11) 
            (10376,13) 
            (79600,28) 
            };           
         \addplot [mark=none, color=green!60!black] coordinates { 
            (1408,13 * 1.5^2) 
            (10376,13 * 1.5^3) 
            (79600,13 * 1.5^4) 
            };
    \legend{0.1, 0.05, 0.01, 0.005, linear}
    \end{loglogaxis}
    \end{tikzpicture}
    

==> figures/robustness-octa.tex <==
    \begin{tikzpicture}
    \begin{loglogaxis}
        [width=\textwidth,
        xlabel=DoFs,
        ylabel=Iterations,
         legend columns=2, 
         legend pos=north west
        ]
         
        % 0.1
        \addplot  coordinates { 
            (110,8)
            (700,12)
            (4952,16)
            (37168,24)
            (237690,40)
            };
        % 0.05
        \addplot  coordinates { 
            (110,7)
            (700,11)
            (4952,14)
            (37168,17)
            (237690,25)
            };
        % 0.01
         \addplot  coordinates { 
            (110,6)
            (700,9)
            (4952,11)
            (37168,12)
            (237690,13)
            };                               
         % 0.005
         \addplot  coordinates { 
            (110,6)
            (700,8)
            (4952,10)
            (37168,11)
            (237690,12)
            };           
        \addplot [mark=none, color=green!60!black] coordinates { 
            (700,6 * 1.5^2) 
            (4952,6 * 1.5^3) 
            (37168,6 * 1.5^4) 
            (237690,6 * 1.5^5) 
            };
    \legend{0.1, 0.05, 0.01, 0.005, linear}
    \end{loglogaxis}
    \end{tikzpicture}
    

==> figures/robustness-struct.tex <==
    \begin{tikzpicture}
    \begin{loglogaxis}
        [width=\textwidth,
        xlabel=DoFs,
        ylabel=Iterations,
         legend columns=2, 
         legend pos=north west 
        ]
         
        % 0.1
        \addplot  coordinates { 
            (90,2)  
            (540,7)  
            (3672,13)  
            (26928,20)  
            (205920,32)  
            };
        % 0.05
        \addplot  coordinates { 
            (90,2)  
            (540,6)  
            (3672,10)  
            (26928,14)  
            (205920,21)  
            };
        % 0.01
         \addplot  coordinates { 
            (90,2)  
            (540,4)  
            (3672,7)  
            (26928,9)  
            (205920,11)  
            };                               
         % 0.005
         \addplot  coordinates { 
            (90,2)  
            (540,4)  
            (3672,7)  
            (26928,9)  
            (205920,10)  
            };           
            \addplot [mark=none, color=green!60!black] coordinates { 
            (540,5 * 1.5^2) 
            (3672,5 * 1.5^3) 
            (26928,5 * 1.5^4) 
            (205920,5 * 1.5^5) 
            };
    \legend{0.1, 0.05, 0.01, 0.005, linear}
    \end{loglogaxis}
    \end{tikzpicture}
    

==> figures/robustness-tetra.tex <==
    \begin{tikzpicture}
    \begin{loglogaxis}
        [width=\textwidth,
        xlabel=DoFs,
        % xmin=349, 
        % xmax=648444,
        ylabel=Iterations,
         legend columns=2, 
         legend pos=north west
        ]
         

        % 0.1
        \addplot  coordinates { 
            (349,19) 
            (1404,25) 
            (9156,33) 
            (72422,43) 
            (648444,67) 
            };
        % 0.05
        \addplot  coordinates { 
            (349,18) 
            (1404,24) 
            (9156,30) 
            (72422,36) 
            (648444,44) 
            };
        % 0.01
         \addplot  coordinates { 
            (349,15) 
            (1404,20) 
            (9156,26) 
            (72422,28) 
            (648444,30) 
            };                               
         % 0.005
         \addplot  coordinates { 
            (349,14) 
            (1404,19) 
            (9156,24) 
            (72422,27) 
            (648444,28) 
            };           
        % linear
        \addplot [mark=none, color=green!60!black] coordinates { 
            (1404,12 * 1.5^2) 
            (9156,12 * 1.5^3) 
            (72422,12 * 1.5^4) 
            (648444,12 * 1.5^5) 
            };
    \legend{0.1, 0.05, 0.01, 0.005, linear}
    \end{loglogaxis}
    \end{tikzpicture}
    

==> figures/speed-up-vem.tex <==
    \begin{tikzpicture}
    \begin{loglogaxis}
        [width=\textwidth,
        xlabel=CPUs,
        % xmin=349, 
        % xmax=648444,
        ylabel=Speed-up $S_p$,
        legend columns=2, 
        legend pos=north west,
        ]
         

        % Tet
        \addplot  coordinates { 
            (1,  1) 
            (2,  48.07 / 21.61) 
            (4,  48.07 / 13.46) 
            (8,  48.07 / 6.70) 
            (16, 48.07 / 3.72) 
            (32, 48.07 / 2.22) 
            };
        % Struct
        \addplot  coordinates { 
            (1,  1) 
            (2,  23.27 / 13.35) 
            (4,  23.27 / 6.97) 
            (8,  23.27 / 4.06) 
            (16, 23.27 / 2.19) 
            (32, 23.27 / 1.51) 
            };
        % Octa
        \addplot  coordinates { 
            (1,  1) 
            (2,  22.95 / 12.78) 
            (4,  22.95 / 6.81) 
            (8,  22.95 / 3.83) 
            (16, 22.95 / 2.15) 
            (32, 22.95 / 1.47) 
            };
        % Nona
        \addplot  coordinates { 
            (1,  1) 
            (2,  37.60 / 20.95) 
            (4,  37.60 / 13.26) 
            (8,  37.60 / 7.18) 
            (16, 37.60 / 3.34) 
            (32, 37.60 / 2.57) 
            };
        \addplot[line width=2pt, color=green!60!black] coordinates{
            (1,1)
            (2,2)
            (4,4)
            (8,8)
            (16,16)
            (32,32)};
        
    \legend{Tet, Hex, Octa, Nona}
    \end{loglogaxis}
    \end{tikzpicture}
    
